Hyperbolicity of Appell Polynomials of Functions in the $\delta$-Laguerre-P\'olya Class

We present a method for proving that Jensen polynomials associated with functions in the $\delta$-Laguerre-P\'olya class have all real roots, and demonstrate how it can be used to construct new functions belonging to the Laguerre-P\'olya class. As an application, we confirm a conjecture of Ono, which asserts that the Jensen polynomials associated with the first term of the Hardy-Ramanujan-Rademacher series formula for the partition function are always hyperbolic.

==> delta-difference-theorem.tex <==
\pgfplotsset{
    standard/.style={
        every axis x label/.style={at={(current axis.south east)}, anchor=south},
        every axis y label/.style={at={(current axis.north west)},anchor=west}, 
        every axis label/.append style={scale=0.8}
    }
}

\begin{tikzpicture}

\begin{axis}[
    standard,
    axis y line = middle,
    axis x line = middle,
    axis line style={black!30},
    x grid style={white!69.0196078431373!black},
    xmin=-24, xmax=1,
    y grid style={white!69.0196078431373!black},
    ymin=-4, ymax=4,
    xtick={0}, 
    ytick={0},
    width=1.0\linewidth,
    height=0.35\linewidth
]
\addplot [black!30]
table {%
-1.99897772310717 0
-1.99897772310717 1.1
};
\addplot [black!30]
table {%
-8.40232516245077 -0.45
-8.40232516245077 0
};
\addplot [black!30]
table {%
-21.0986971144421 0
-21.0986971144421 1.3
};
\addplot [black!30]
table {%
-3.64391178995534 0
-3.64391178995534 0.85
};
\addplot [black!30]
table {%
-10.047259229299 -0.9
-10.047259229299 0
};
\addplot [black!30]
table {%
-22.7436311812903 0
-22.7436311812903 3.0
};

\addplot [black!30, only marks, mark options={scale=0.5}] table {
-1.99897772310717 1.1
-8.40232516245077 -0.45
-21.0986971144421 1.3
-3.64391178995534 0.85
-10.047259229299 -0.9
-22.7436311812903 3.0
};
\addplot [line width=0.2mm, black!60, dash pattern=on 2pt off 2pt]
table {%
-28 21.7075617283951
-27.9 21.202
-27.8 20.7028827160494
-27.7 20.2101728395062
-27.6 19.7238333333334
-27.5 19.2438271604938
-27.4 18.7701172839506
-27.3 18.3026666666667
-27.2 17.8414382716049
-27.1 17.3863950617284
-27 16.9375
-26.9 16.4947160493827
-26.8 16.0580061728395
-26.7 15.6273333333333
-26.6 15.2026604938272
-26.5 14.783950617284
-26.4 14.3711666666666
-26.3 13.9642716049383
-26.2 13.5632283950617
-26.1 13.168
-26 12.778549382716
-25.9 12.3948395061728
-25.8 12.0168333333333
-25.7 11.6444938271605
-25.6 11.2777839506173
-25.5 10.9166666666667
-25.4 10.5611049382716
-25.3 10.2110617283951
-25.2 9.86650000000001
-25.1 9.52738271604938
-25 9.19367283950617
-24.9 8.86533333333331
-24.8 8.54232716049383
-24.7 8.22461728395061
-24.6 7.91216666666667
-24.5 7.60493827160493
-24.4 7.30289506172839
-24.3 7.00599999999999
-24.2 6.71421604938271
-24.1 6.42750617283951
-24 6.14583333333333
-23.9 5.86916049382715
-23.8 5.59745061728395
-23.7 5.33066666666666
-23.6 5.06877160493827
-23.5 4.81172839506173
-23.4 4.5595
-23.3 4.31204938271605
-23.2 4.06933950617284
-23.1 3.83133333333334
-23 3.5979938271605
-22.9 3.36928395061728
-22.8 3.14516666666667
-22.7 2.9256049382716
-22.6 2.71056172839507
-22.5 2.5
-22.4 2.29388271604938
-22.3 2.09217283950617
-22.2 1.89483333333333
-22.1 1.70182716049383
-22 1.51311728395062
-21.9 1.32866666666667
-21.8 1.14843827160494
-21.7 0.972395061728401
-21.6 0.800500000000003
-21.5 0.632716049382719
-21.4 0.469006172839505
-21.3 0.309333333333338
-21.2 0.153660493827162
-21.1 0.00195061728395507
-21 -0.145833333333333
-20.9 -0.289728395061734
-20.8 -0.429771604938269
-20.7 -0.566000000000003
-20.6 -0.698450617283948
-20.5 -0.827160493827159
-20.4 -0.952166666666668
-20.3 -1.0735061728395
-20.2 -1.19121604938271
-20.1 -1.30533333333333
-20 -1.41589506172839
-19.9 -1.52293827160494
-19.8 -1.6265
-19.7 -1.72661728395062
-19.6 -1.82332716049383
-19.5 -1.91666666666667
-19.4 -2.00667283950617
-19.3 -2.09338271604938
-19.2 -2.17683333333333
-19.1 -2.25706172839506
-19 -2.3341049382716
-18.9 -2.408
-18.8 -2.47878395061728
-18.7 -2.54649382716049
-18.6 -2.61116666666667
-18.5 -2.67283950617284
-18.4 -2.73154938271605
-18.3 -2.78733333333333
-18.2 -2.84022839506173
-18.1 -2.89027160493827
-18 -2.9375
-17.9 -2.98195061728395
-17.8 -3.02366049382716
-17.7 -3.06266666666667
-17.6 -3.09900617283951
-17.5 -3.13271604938272
-17.4 -3.16383333333333
-17.3 -3.19239506172839
-17.2 -3.21843827160494
-17.1 -3.242
-17 -3.26311728395062
-16.9 -3.28182716049383
-16.8 -3.29816666666667
-16.7 -3.31217283950617
-16.6 -3.32388271604938
-16.5 -3.33333333333333
-16.4 -3.34056172839506
-16.3 -3.3456049382716
-16.2 -3.3485
-16.1 -3.34928395061728
-16 -3.34799382716049
-15.9 -3.34466666666667
-15.8 -3.33933950617284
-15.7 -3.33204938271605
-15.6 -3.32283333333333
-15.5 -3.31172839506173
-15.4 -3.29877160493827
-15.3 -3.284
-15.2 -3.26745061728395
-15.1 -3.24916049382716
-15 -3.22916666666667
-14.9 -3.20750617283951
-14.8 -3.18421604938272
-14.7 -3.15933333333333
-14.6 -3.13289506172839
-14.5 -3.10493827160494
-14.4 -3.0755
-14.3 -3.04461728395062
-14.2 -3.01232716049383
-14.1 -2.97866666666667
-14 -2.94367283950617
-13.9 -2.90738271604938
-13.8 -2.86983333333333
-13.7 -2.83106172839506
-13.6 -2.7911049382716
-13.5 -2.75
-13.4 -2.70778395061728
-13.3 -2.66449382716049
-13.2 -2.62016666666667
-13.1 -2.57483950617284
-13 -2.52854938271605
-12.9 -2.48133333333333
-12.8 -2.43322839506173
-12.7 -2.38427160493827
-12.6 -2.3345
-12.5 -2.28395061728395
-12.4 -2.23266049382716
-12.3 -2.18066666666667
-12.2 -2.1280061728395
-12.1 -2.07471604938272
-12 -2.02083333333333
-11.9 -1.96639506172839
-11.8 -1.91143827160494
-11.7 -1.856
-11.6 -1.80011728395062
-11.5 -1.74382716049383
-11.4 -1.68716666666667
-11.3 -1.63017283950617
-11.2 -1.57288271604938
-11.1 -1.51533333333333
-11 -1.45756172839506
-10.9 -1.3996049382716
-10.8 -1.3415
-10.7 -1.28328395061728
-10.6 -1.22499382716049
-10.5 -1.16666666666667
-10.4 -1.10833950617284
-10.3 -1.05004938271605
-10.2 -0.991833333333333
-10.1 -0.933728395061728
-10 -0.875771604938272
-9.9 -0.818
-9.8 -0.760450617283951
-9.7 -0.70316049382716
-9.6 -0.646166666666666
-9.5 -0.589506172839506
-9.4 -0.533216049382716
-9.3 -0.477333333333333
-9.2 -0.421895061728395
-9.1 -0.366938271604938
-9 -0.3125
-8.9 -0.258617283950617
-8.8 -0.205327160493827
-8.7 -0.152666666666666
-8.6 -0.100672839506173
-8.5 -0.0493827160493826
-8.4 0.0011666666666663
-8.3 0.0509382716049376
-8.2 0.0998950617283955
-8.1 0.148000000000001
-8 0.195216049382716
-7.9 0.241506172839507
-7.8 0.286833333333333
-7.7 0.33116049382716
-7.6 0.374450617283951
-7.5 0.416666666666667
-7.4 0.457771604938272
-7.3 0.497728395061729
-7.2 0.5365
-7.1 0.57404938271605
-7 0.610339506172839
-6.9 0.645333333333333
-6.8 0.678993827160494
-6.7 0.711283950617284
-6.6 0.742166666666667
-6.5 0.771604938271605
-6.4 0.799561728395062
-6.3 0.826
-6.2 0.850882716049383
-6.1 0.874172839506173
-6 0.895833333333333
-5.9 0.915827160493827
-5.8 0.934117283950617
-5.7 0.950666666666667
-5.6 0.965438271604938
-5.5 0.978395061728395
-5.4 0.9895
-5.3 0.998716049382716
-5.2 1.00600617283951
-5.1 1.01133333333333
-5 1.01466049382716
-4.9 1.01595061728395
-4.8 1.01516666666667
-4.7 1.01227160493827
-4.6 1.00722839506173
-4.5 1
-4.4 0.99054938271605
-4.3 0.97883950617284
-4.2 0.964833333333333
-4.1 0.948493827160494
-4 0.929783950617284
-3.9 0.908666666666667
-3.8 0.885104938271605
-3.7 0.859061728395062
-3.6 0.8305
-3.5 0.799382716049383
-3.4 0.765672839506173
-3.3 0.729333333333333
-3.2 0.690327160493827
-3.1 0.648617283950617
-3 0.604166666666667
-2.9 0.556938271604938
-2.8 0.506895061728395
-2.7 0.454
-2.6 0.398216049382716
-2.5 0.339506172839506
-2.4 0.277833333333333
-2.3 0.21316049382716
-2.2 0.145450617283951
-2.1 0.0746666666666669
-2 0.000771604938271629
-1.9 -0.0762716049382716
-1.8 -0.1565
-1.7 -0.239950617283951
-1.6 -0.326660493827161
-1.5 -0.416666666666667
-1.4 -0.510006172839506
-1.3 -0.606716049382716
-1.2 -0.706833333333333
-1.1 -0.810395061728395
-1 -0.917438271604938
-0.9 -1.028
-0.8 -1.14211728395062
-0.7 -1.25982716049383
-0.6 -1.38116666666667
-0.5 -1.50617283950617
-0.4 -1.63488271604938
-0.3 -1.76733333333333
-0.2 -1.90356172839506
-0.1 -2.04360493827161
0 -2.1875
0.1 -2.33528395061728
0.2 -2.48699382716049
0.3 -2.64266666666667
0.4 -2.80233950617284
0.5 -2.96604938271605
0.6 -3.13383333333333
0.7 -3.30572839506173
0.8 -3.48177160493827
0.9 -3.662
1 -3.84645061728395
1.1 -4.03516049382716
1.2 -4.22816666666667
1.3 -4.42550617283951
1.4 -4.62721604938272
1.5 -4.83333333333333
1.6 -5.0438950617284
1.7 -5.25893827160494
1.8 -5.4785
1.9 -5.70261728395062
2 -5.93132716049383
2.1 -6.16466666666667
2.2 -6.40267283950617
2.3 -6.64538271604938
2.4 -6.89283333333333
2.5 -7.14506172839506
2.6 -7.40210493827161
2.7 -7.664
2.8 -7.93078395061728
2.9 -8.20249382716049
3 -8.47916666666667
3.1 -8.76083950617284
3.2 -9.04754938271605
3.3 -9.33933333333333
3.4 -9.63622839506173
3.5 -9.93827160493827
3.6 -10.2455
3.7 -10.557950617284
3.8 -10.8756604938272
3.9 -11.1986666666667
4 -11.5270061728395
4.1 -11.8607160493827
4.2 -12.1998333333333
4.3 -12.5443950617284
4.4 -12.8944382716049
4.5 -13.25
4.6 -13.6111172839506
4.7 -13.9778271604938
4.8 -14.3501666666667
4.9 -14.7281728395062
};
\addplot [line width=0.2mm, black!90]
table {%
-28 -9.40400100600276
-27.9 -9.13604382278325
-27.8 -8.87195440398185
-27.7 -8.61170820026033
-27.6 -8.35528066228052
-27.5 -8.10264724070422
-27.4 -7.85378338619324
-27.3 -7.60866454940941
-27.2 -7.36726618101453
-27.1 -7.12956373167038
-27 -6.89553265203881
-26.9 -6.66514839278161
-26.8 -6.43838640456059
-26.7 -6.21522213803756
-26.6 -5.99563104387433
-26.5 -5.7795885727327
-26.4 -5.56707017527449
-26.3 -5.35805130216153
-26.2 -5.15250740405558
-26.1 -4.95041393161849
-26 -4.75174633551205
-25.9 -4.55648006639808
-25.8 -4.36459057493839
-25.7 -4.17605331179478
-25.6 -3.99084372762907
-25.5 -3.80893727310305
-25.4 -3.63030939887854
-25.3 -3.45493555561737
-25.2 -3.28279119398131
-25.1 -3.11385176463222
-25 -2.94809271823185
-24.9 -2.78548950544205
-24.8 -2.62601757692462
-24.7 -2.46965238334137
-24.6 -2.3163693753541
-24.5 -2.16614400362463
-24.4 -2.01895171881477
-24.3 -1.87476797158632
-24.2 -1.7335682126011
-24.1 -1.59532789252091
-24 -1.46002246200757
-23.9 -1.32762737172287
-23.8 -1.19811807232864
-23.7 -1.07147001448668
-23.6 -0.947658648858805
-23.5 -0.826659426106811
-23.4 -0.708447796892525
-23.3 -0.592999211877744
-23.2 -0.480289121724283
-23.1 -0.370292977093949
-23 -0.262986228648553
-22.9 -0.158344327049899
-22.8 -0.0563427229598083
-22.7 0.0430431329599263
-22.6 0.139837790047479
-22.5 0.234065797641051
-22.4 0.325751705078831
-22.3 0.414920061699004
-22.2 0.501595416839771
-22.1 0.585802319839311
-22 0.667565320035826
-21.9 0.746908966767498
-21.8 0.823857809372521
-21.7 0.898436397189085
-21.6 0.97066927955538
-21.5 1.0405810058096
-21.4 1.10819612528993
-21.3 1.17353918733457
-21.2 1.2366347412817
-21.1 1.29750733646951
-21 1.35618152223621
-20.9 1.41268184791997
-20.8 1.46703286285898
-20.7 1.51925911639144
-20.6 1.56938515785554
-20.5 1.61743553658947
-20.4 1.66343480193142
-20.3 1.70740750321958
-20.2 1.74937818979214
-20.1 1.7893714109873
-20 1.82741171614323
-19.9 1.86352365459814
-19.8 1.89773177569021
-19.7 1.93006062875764
-19.6 1.96053476313861
-19.5 1.98917872817131
-19.4 2.01601707319394
-19.3 2.04107434754469
-19.2 2.06437510056175
-19.1 2.0859438815833
-19 2.10580523994754
-18.9 2.12398372499266
-18.8 2.14050388605685
-18.7 2.1553902724783
-18.6 2.16866743359521
-18.5 2.18035991874575
-18.4 2.19049227726813
-18.3 2.19908905850053
-18.2 2.20617481178114
-18.1 2.21177408644816
-18 2.21591143183977
-17.9 2.21861139729417
-17.8 2.21989853214955
-17.7 2.21979738574409
-17.6 2.21833250741599
-17.5 2.21552844650344
-17.4 2.21140975234462
-17.3 2.20600097427774
-17.2 2.19932666164097
-17.1 2.19141136377252
-17 2.18227963001057
-16.9 2.17195600969331
-16.8 2.16046505215893
-16.7 2.14783130674563
-16.6 2.13407932279159
-16.5 2.119233649635
-16.4 2.10331883661406
-16.3 2.08635943306696
-16.2 2.06837998833188
-16.1 2.04940505174702
-16 2.02945917265057
-15.9 2.00856690038071
-15.8 1.98675278427565
-15.7 1.96404137367356
-15.6 1.94045721791265
-15.5 1.91602486633109
-15.4 1.89076886826709
-15.3 1.86471377305883
-15.2 1.8378841300445
-15.1 1.8103044885623
-15 1.78199939795041
-14.9 1.75299340754702
-14.8 1.72331106669034
-14.7 1.69297692471853
-14.6 1.66201553096981
-14.5 1.63045143478235
-14.4 1.59830918549434
-14.3 1.56561333244399
-14.2 1.53238842496948
-14.1 1.498659012409
-14 1.46444964410073
-13.9 1.42978486938288
-13.8 1.39468923759363
-13.7 1.35918729807118
-13.6 1.3233036001537
-13.5 1.2870626931794
-13.4 1.25048912648647
-13.3 1.21360744941309
-13.2 1.17644221129745
-13.1 1.13901796147775
-13 1.10135924929218
-12.9 1.06349062407893
-12.8 1.02543663517618
-12.7 0.987221831922134
-12.6 0.948870763654977
-12.5 0.9104079797129
-12.4 0.871858029434094
-12.3 0.833245462156749
-12.2 0.794594827219056
-12.1 0.755930673959206
-12 0.717277551715389
-11.9 0.678660009825797
-11.8 0.640102597628619
-11.7 0.601629864462046
-11.6 0.56326635966427
-11.5 0.52503663257348
-11.4 0.486965232527867
-11.3 0.449076708865622
-11.2 0.411395610924935
-11.1 0.373946488043997
-11 0.336753889561
-10.9 0.299842364814133
-10.8 0.263236463141587
-10.7 0.226960733881552
-10.6 0.19103972637222
-10.5 0.155497989951781
-10.4 0.120360073958426
-10.3 0.0856505277303449
-10.2 0.0513939006057279
-10.1 0.0176147419227673
-10 -0.0156623989803472
-9.9 -0.0484129727654249
-9.8 -0.0806124300942751
-9.7 -0.112236221628708
-9.6 -0.143259798030532
-9.5 -0.173658609961555
-9.4 -0.20340810808359
-9.3 -0.232483743058443
-9.2 -0.260860965547926
-9.1 -0.288515226213846
-9 -0.315421975718014
-8.9 -0.341556664722238
-8.8 -0.366894743888329
-8.7 -0.391411663878095
-8.6 -0.415082875353346
-8.5 -0.437883828975891
-8.4 -0.45978997540754
-8.3 -0.480776765310102
-8.2 -0.500819649345386
-8.1 -0.519894078175202
-8 -0.537975502461358
-7.9 -0.555039372865666
-7.8 -0.571061140049933
-7.7 -0.586016254675969
-7.6 -0.599880167405583
-7.5 -0.612628328900586
-7.4 -0.624236189822785
-7.3 -0.634679200833991
-7.2 -0.643932812596013
-7.1 -0.651972475770661
-7 -0.658773641019742
-6.9 -0.664311759005068
-6.8 -0.668562280388448
-6.7 -0.67150065583169
-6.6 -0.673102335996604
-6.5 -0.673342771544999
-6.4 -0.672197413138686
-6.3 -0.669641711439472
-6.2 -0.665651117109168
-6.1 -0.660201080809583
-6 -0.653267053202526
-5.9 -0.644824484949807
-5.8 -0.634848826713234
-5.7 -0.623315529154618
-5.6 -0.610200042935768
-5.5 -0.595477818718492
-5.4 -0.579124307164601
-5.3 -0.561114958935904
-5.2 -0.54142522469421
-5.1 -0.520030555101328
-5 -0.496906400819069
-4.9 -0.47202821250924
-4.8 -0.445371440833652
-4.7 -0.416911536454114
-4.6 -0.386623950032435
-4.5 -0.354484132230425
-4.4 -0.320467533709893
-4.3 -0.284549605132648
-4.2 -0.2467057971605
-4.1 -0.206911560455258
-4 -0.165142345678732
-3.9 -0.12137360349273
-3.8 -0.0755807845590622
-3.7 -0.0277393395395381
-3.6 0.022175280904033
-3.5 0.0741876261098421
-3.4 0.128322245416079
-3.3 0.184603688160936
-3.2 0.243056503682602
-3.1 0.303705241319268
-3 0.366574450409126
-2.9 0.431688680290365
-2.8 0.499072480301176
-2.7 0.56875039977975
-2.6 0.640746988064277
-2.5 0.715086794492949
-2.4 0.791794368403956
-2.3 0.870894259135488
-2.2 0.952411016025736
-2.1 1.03636918841289
-2 1.12279332563514
-1.9 1.21170797703068
-1.8 1.3031376919377
-1.7 1.39710701969439
-1.6 1.49364050963894
-1.5 1.59276271110954
-1.4 1.69449817344438
-1.3 1.79887144598165
-1.2 1.90590707805954
-1.1 2.01562961901625
-1 2.12806361818996
-0.9 2.24323362491886
-0.8 2.36116418854115
-0.7 2.48187985839502
-0.6 2.60540518381865
-0.5 2.73176471415024
-0.4 2.86098299872798
-0.3 2.99308458689005
-0.2 3.12809402797466
-0.1 3.26603587131998
0 3.40693466626421
0.1 3.55081496214555
0.2 3.69770130830217
0.3 3.84761825407228
0.4 4.00059034879406
0.5 4.15664214180571
0.6 4.3157981824454
0.7 4.47808302005135
0.8 4.64352120396172
0.9 4.81213728351473
1 4.98395580804855
1.1 5.15900132690138
1.2 5.3372983894114
1.3 5.51887154491681
1.4 5.70374534275581
1.5 5.89194433226657
1.6 6.08349306278729
1.7 6.27841608365617
1.8 6.47673794421138
1.9 6.67848319379113
2 6.8836763817336
2.1 7.09234205737699
2.2 7.30450477005948
2.3 7.52018906911926
2.4 7.73941950389453
2.5 7.96222062372347
2.6 8.18861697794428
2.7 8.41863311589515
2.8 8.65229358691427
2.9 8.88962294033983
3 9.13064572551001
3.1 9.37538649176302
3.2 9.62386978843704
3.3 9.87612016487025
3.4 10.1321621704009
3.5 10.3920203543671
3.6 10.655719266107
3.7 10.9232834549589
3.8 11.194737470261
3.9 11.4701058613515
4 11.7494131775684
4.1 12.0326839682501
4.2 12.3199427827347
4.3 12.6112141703604
4.4 12.9065226804655
4.5 13.205892862388
4.6 13.5093492654661
4.7 13.8169164390382
4.8 14.1286189324423
4.9 14.4444812950167
};

\end{axis}

\end{tikzpicture}

==> main-lemma.tex <==
\pgfplotsset{
    standard/.style={
        every axis x label/.style={at={(current axis.south east)}, anchor=south},
        every axis y label/.style={at={(current axis.north west)},anchor=west}, 
        every axis label/.append style={scale=0.8}
    }
}
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.474509803921569,0.447058823529412,0.43921568627451}

\begin{axis}[
 standard,
 axis y line = middle,
 axis x line = middle,
 axis line style={black!30},
 xlabel=$t$, ylabel=$x$,
 xmin=-25, xmax=10,
 ymin=-4, ymax=4.2,
 xtick={0}, 
 ytick={0},
 width=1.0\linewidth,
 height=0.5\linewidth
]
\addplot [line width=0.2mm, black!90]
table {%
-25 0.302500247383071
-24.9 0.304591192715638
-24.8 0.306715226159217
-24.7 0.308873227443303
-24.6 0.311066110151931
-24.5 0.313294823444108
-24.4 0.315560353882979
-24.3 0.317863727382087
-24.2 0.320206011277575
-24.1 0.322588316536173
-24 0.325011800109537
-23.9 0.32747766744663
-23.8 0.329987175176745
-23.7 0.332541633977107
-23.6 0.335142411640158
-23.5 0.337790936357274
-23.4 0.340488700237009
-23.3 0.343237263078074
-23.2 0.346038256418925
-23.1 0.348893387888372
-23 0.351804445883761
-22.9 0.354773304606457
-22.8 0.357801929486961
-22.7 0.360892383035942
-22.6 0.364046831160976
-22.5 0.36726754999337
-22.4 0.37055693327425
-22.3 0.373917500354701
-22.2 0.377351904870869
-22.1 0.38086294416218
-22 0.384453569508624
-21.9 0.388126897272253
-21.8 0.391886221038324
-21.7 0.395735024863177
-21.6 0.399676997748456
-21.5 0.403716049483458
-21.4 0.407856327993996
-21.3 0.412102238391278
-21.2 0.416458463902327
-21.1 0.420929988911546
-21 0.425522124366372
-20.9 0.430240535836586
-20.8 0.435091274559314
-20.7 0.440080811848797
-20.6 0.445216077307258
-20.5 0.450504501338606
-20.4 0.45595406254457
-20.3 0.461573340673642
-20.2 0.467371575901236
-20.1 0.473358735346505
-20 0.47954558788323
-19.9 0.485943788482481
-19.8 0.492565973541257
-19.7 0.499425868910776
-19.6 0.506538412651355
-19.5 0.513919894919815
-19.4 0.521588117856111
-19.3 0.529562578898606
-19.2 0.537864681647404
-19.1 0.546517979245812
-19 0.555548456303327
-18.9 0.564984856695675
-18.8 0.574859066219694
-18.7 0.585206561149906
-18.6 0.59606693636484
-18.5 0.607484530054748
-18.4 0.619509166315915
-18.3 0.632197042490458
-18.2 0.645611795349709
-18.1 0.659825789732542
-18 0.674921685861076
-17.9 0.690994358428566
-17.8 0.708153263353761
-17.7 0.726525379231378
-17.6 0.746258893516374
-17.5 0.767527863620516
-17.4 0.790538168321597
-17.3 0.815535187398536
-17.2 0.842813826306152
-17.1 0.872731768441587
-17 0.905727239799341
-16.9 0.94234319231662
-16.8 0.983260794953353
-16.7 1.02934671560157
-16.6 1.08172133814816
-16.5 1.1418596489194
-16.4 1.21174474350125
-16.3 1.29410926136026
-16.2 1.39283023890216
-16.1 1.51360586201952
-16 1.66518397300055
-15.9 1.86175953789951
-15.8 2.12811717517208
-15.7 2.51219328507516
-15.6 3.12232507861593
-15.5 4.28159839188264
-15.4 8.07393865695511
};
\addplot [line width=0.2mm, black!90]
table {%
-15 -5.83342253179356
-14.9 -3.13785479398368
-14.8 -2.13807905831057
-14.7 -1.58582939418229
-14.6 -1.22929515790248
-14.5 -0.977763078892
-14.4 -0.789575004851502
-14.3 -0.642679762183337
-14.2 -0.524236940465014
-14.1 -0.426233514618703
-14 -0.343397009742867
-13.9 -0.272109129043594
-13.8 -0.209799805342916
-13.7 -0.154590056646963
-13.6 -0.105071740874528
-13.5 -0.0601664827242437
-13.4 -0.0190323387037802
-13.3 0.0189997137263065
-13.2 0.0544700775822745
-13.1 0.0878221342208141
-13 0.119425245555997
-12.9 0.14959182426197
-12.8 0.178590241313614
-12.7 0.206654772945858
-12.6 0.233993421695653
-12.5 0.260794204092212
-12.4 0.287230336014626
-12.3 0.313464638319035
-12.2 0.339653413013026
-12.1 0.365949993399749
-12 0.392508143719727
-11.9 0.419485471166507
-11.8 0.447047014108494
-11.7 0.475369185004682
-11.6 0.504644276825391
-11.5 0.535085791753748
-11.4 0.566934927611809
-11.3 0.600468672138646
-11.2 0.636010126167613
-11.1 0.673941933248586
-11 0.714724083360094
-10.9 0.758917962271693
-10.8 0.807219473184385
-10.7 0.860505605373996
-10.6 0.919901405576457
-10.5 0.986878751507966
-10.4 1.06340626444363
-10.3 1.15218449378082
-10.2 1.2570294979914
-10.1 1.38352822394098
-10 1.540223752185
-9.9 1.7409174340944
-9.8 2.00957619086159
-9.7 2.39221482638765
-9.6 2.99164771000942
-9.5 4.10777118891036
-9.4 7.50909523396341
};
\addplot [line width=0.2mm, black!90]
table {%
-9 -6.20451296704453
-8.9 -3.25085302464962
-8.8 -2.19937838802054
-8.7 -1.62150071400085
-8.6 -1.24706143566991
-8.5 -0.980595048755488
-8.4 -0.778681275615809
-8.3 -0.618455164162038
-8.2 -0.486630700430507
-8.1 -0.374910284768689
-8 -0.277811154409881
-7.9 -0.19153767022361
-7.8 -0.113353041523259
-7.7 -0.0412082956476644
-7.6 0.0264881652167014
-7.5 0.0910205691666502
-7.4 0.153468238066042
-7.3 0.214779536430712
-7.2 0.275829011223748
-7.1 0.337465534134816
-7 0.40055732130573
-6.9 0.466039058021794
-6.8 0.534966785212435
-6.7 0.608587850697301
-6.6 0.688436650906515
-6.5 0.77647335408557
-6.4 0.875294987501482
-6.3 0.988472015947861
-6.2 1.12111219161037
-6.1 1.28085993079419
-6 1.47979266333652
-5.9 1.73834513990246
-5.8 2.09443160967999
-5.7 2.62851691021405
-5.6 3.55401801599085
-5.5 5.7966580769178
};
\addplot [line width=0.2mm, black!90]
table {%
-5.1 -9.20718339272454
-5 -3.80172674462499
-4.9 -2.47275908596424
-4.8 -1.78506239277099
-4.7 -1.34678197289039
-4.6 -1.03382536763249
-4.5 -0.792591416656648
-4.4 -0.595565235997878
-4.3 -0.42684730207179
-4.2 -0.276335138931131
-4.1 -0.1370180306261
-4 -0.00355803820516253
-3.9 0.128555222815529
-3.8 0.263600262521285
-3.7 0.406152336911622
-3.6 0.561692648751556
-3.5 0.737487451973205
-3.4 0.944081085086838
-3.3 1.19816946106512
-3.2 1.52884411202294
-3.1 1.9933403833943
-3 2.72645280780784
-2.9 4.17032369484461
-2.8 11.6439164025775
};
\addplot [line width=0.2mm, black!90]
table {%
-2.4 -5.15090068095769
-2.3 -3.07911842611223
-2.2 -2.15050654835431
-2.1 -1.57347959889252
-2 -1.15035543563102
-1.9 -0.801123678380778
-1.8 -0.482420713546208
-1.7 -0.162763776296006
-1.6 0.189875889786302
-1.5 0.621007416569804
-1.4 1.21694204504082
-1.3 2.19835358000341
-1.2 4.52376537896732
};
\addplot [line width=0.2mm, black!90]
table {%
-0.8 -10.1848504376792
-0.7 -5.02952525799597
-0.6 -3.71784707952137
-0.5 -3.03990923648036
-0.4 -2.61265060394064
-0.3 -2.31396247937786
-0.2 -2.09106750861755
-0.1 -1.91702726979501
0 -1.77652434594016
0.1 -1.66015373663123
0.2 -1.56179649850968
0.3 -1.47728664184011
0.4 -1.4036818236852
0.5 -1.33883997851819
0.6 -1.2811613831004
0.7 -1.22942506310671
0.8 -1.18268144076259
0.9 -1.14017979732018
1 -1.10131799747731
1.1 -1.06560685686446
1.2 -1.03264438356538
1.3 -1.00209682626611
1.4 -0.973684507888262
1.5 -0.947171083865313
1.6 -0.922355290798424
1.7 -0.899064532681888
1.8 -0.877149841174214
1.9 -0.856481875927772
2 -0.836947721062818
2.1 -0.818448297428081
2.2 -0.800896255746338
2.3 -0.784214248663571
2.4 -0.768333503839965
2.5 -0.753192638084911
2.6 -0.738736665903059
2.7 -0.724916165912033
2.8 -0.711686576283305
2.9 -0.699007596266688
3 -0.686842675434512
3.1 -0.675158575850804
3.2 -0.663924995175062
3.3 -0.653114240927836
3.4 -0.642700947901767
3.5 -0.632661832137248
3.6 -0.622975475980792
3.7 -0.61362213970048
3.8 -0.604583595859665
3.9 -0.595842983268828
4 -0.587384677836581
4.1 -0.579194178055134
4.2 -0.57125800319864
4.3 -0.56356360259831
4.4 -0.55609927459637
4.5 -0.548854093980785
4.6 -0.541817846870597
4.7 -0.534980972163507
4.8 -0.528334508777425
4.9 -0.52187004801971
5 -0.515579690504711
5.1 -0.509456007114546
5.2 -0.503492003561702
5.3 -0.497681088166739
5.4 -0.492017042511618
5.5 -0.486493994669792
5.6 -0.481106394749607
5.7 -0.475848992518116
5.8 -0.47071681689908
5.9 -0.465705157162223
6 -0.460809545641065
6.1 -0.456025741834514
6.2 -0.451349717762975
6.3 -0.446777644463518
6.4 -0.442305879520707
6.5 -0.437930955540411
6.6 -0.433649569483355
6.7 -0.429458572783548
6.8 -0.425354962184148
6.9 -0.421335871229917
7 -0.417398562361364
7.1 -0.413540419560791
7.2 -0.409758941505306
7.3 -0.406051735185886
7.4 -0.402416509955476
7.5 -0.398851071972359
7.6 -0.395353319008154
7.7 -0.3919212355924
7.8 -0.388552888468295
7.9 -0.385246422336188
8 -0.382000055863566
8.1 -0.378812077942009
8.2 -0.375680844173199
8.3 -0.372604773567623
8.4 -0.369582345440886
8.5 -0.366612096493782
8.6 -0.363692618063411
8.7 -0.360822553533604
8.8 -0.358000595893841
8.9 -0.355225485436705
9 -0.352496007584671
9.1 -0.349810990837693
9.2 -0.347169304833777
9.3 -0.344569858515202
9.4 -0.342011598393694
9.5 -0.33949350690827
9.6 -0.337014600869959
9.7 -0.334573929988032
9.8 -0.332170575472715
9.9 -0.329803648709749
};
\addplot [line width=0.2mm, black!60, dash pattern=on 2pt off 2pt]
table {%
-0.8 -12.2710280539585
-0.7 -6.76145537458028
-0.6 -5.2058003291755
-0.5 -4.34919385558753
-0.4 -3.78523641437757
-0.3 -3.3784462892193
-0.2 -3.06781809536559
-0.1 -2.82106944166339
0 -2.6192604201916
0.1 -2.45044351604206
0.2 -2.30666284994123
0.3 -2.18239231784338
0.4 -2.07366106295662
0.5 -1.97753487192723
0.6 -1.89179401388836
0.7 -1.8147252640513
0.8 -1.74498321488294
0.9 -1.68149518759895
1 -1.62339444863338
1.1 -1.56997230562832
1.2 -1.52064309874727
1.3 -1.47491818703542
1.4 -1.43238632801088
1.5 -1.39269867845933
1.6 -1.35555718682029
1.7 -1.32070550941358
1.8 -1.28792182865234
1.9 -1.25701312131318
2 -1.22781054417211
2.1 -1.20016568917253
2.2 -1.17394752147103
2.3 -1.14903985834751
2.4 -1.12533927990432
2.5 -1.10275338703553
2.6 -1.08119934063339
2.7 -1.0606026300414
2.8 -1.0408960295213
2.9 -1.02201870980899
3 -1.00391547829856
3.1 -0.986536126458639
3.2 -0.96983486708065
3.3 -0.953769847131314
3.4 -0.938302724514207
3.5 -0.923398299081391
3.6 -0.909024189878034
3.7 -0.895150551938474
3.8 -0.881749827039164
3.9 -0.868796523707274
4 -0.856267022517093
4.1 -0.844139403313837
4.2 -0.832393291509315
4.3 -0.821009721013215
4.4 -0.809971011715871
4.5 -0.799260659733475
4.6 -0.78886323887563
4.7 -0.778764312005279
4.8 -0.768950351139339
4.9 -0.759408665290683
5 -0.750127335180849
5.1 -0.741095154064466
5.2 -0.732301574001026
5.3 -0.723736656991524
5.4 -0.71539103046844
5.5 -0.707255846688295
5.6 -0.699322745628734
5.7 -0.691583821039242
5.8 -0.684031589332072
5.9 -0.676658961041671
6 -0.669459214595888
6.1 -0.6624259721942
6.2 -0.655553177585375
6.3 -0.648835075575445
6.4 -0.642266193107502
6.5 -0.635841321773609
6.6 -0.629555501631976
6.7 -0.623404006216202
6.8 -0.617382328634115
6.9 -0.611486168663421
7 -0.605711420763774
7.1 -0.600054162921623
7.2 -0.594510646270732
7.3 -0.589077285420321
7.4 -0.583750649429669
7.5 -0.578527453389154
7.6 -0.573404550551718
7.7 -0.568378924976629
7.8 -0.563447684645885
7.9 -0.558608055017309
8 -0.553857372982549
8.1 -0.549193081200172
8.2 -0.544612722776215
8.3 -0.540113936268412
8.4 -0.535694450988825
8.5 -0.531352082587586
8.6 -0.527084728894552
8.7 -0.522890366004395
8.8 -0.518767044582109
8.9 -0.514712886388459
9 -0.510726080991009
9.1 -0.506804882664818
9.2 -0.502947607462512
9.3 -0.499152630444707
9.4 -0.495418383060542
9.5 -0.491743350668638
9.6 -0.488126070189674
9.7 -0.484565127882668
9.8 -0.481059157236971
9.9 -0.477606836973149
};
\addplot [line width=0.2mm, black!60, dash pattern=on 2pt off 2pt]
table {%
-25 0.45179850964753
-24.9 0.455107835804129
-24.8 0.458473572470679
-24.7 0.461897336051681
-24.6 0.465380809370868
-24.5 0.46892574523345
-24.4 0.472533970225591
-24.3 0.476207388766518
-24.2 0.479947987436053
-24.1 0.483757839597664
-24 0.487639110342556
-23.9 0.491594061780101
-23.8 0.495625058704317
-23.7 0.499734574667369
-23.6 0.503925198495878
-23.5 0.508199641286586
-23.4 0.512560743925868
-23.3 0.517011485176545
-23.2 0.521554990385915
-23.1 0.526194540868787
-23 0.530933584030736
-22.9 0.535775744297125
-22.8 0.540724834928127
-22.7 0.545784870801851
-22.6 0.550960082262765
-22.5 0.556254930132623
-22.4 0.561674122018284
-22.3 0.56722263002524
-22.2 0.572905710039577
-22.1 0.578728922734456
-22 0.584698156487172
-21.9 0.590819652412113
-21.8 0.597100031742307
-21.7 0.603546325821053
-21.6 0.610166008999717
-21.5 0.61696703477386
-21.4 0.623957875545924
-21.3 0.631147566427814
-21.2 0.638545753595452
-21.1 0.646162747740083
-21 0.654009583262862
-20.9 0.662098083945744
-20.8 0.670440935941382
-20.7 0.679051769054994
-20.6 0.687945247437123
-20.5 0.697137170988752
-20.4 0.706644588983498
-20.3 0.716485927664693
-20.2 0.726681133864531
-20.1 0.737251837048244
-20 0.748221532603413
-19.9 0.759615789702071
-19.8 0.771462487671874
-19.7 0.783792085551365
-19.6 0.796637930403466
-19.5 0.810036611057624
-19.4 0.824028365300395
-19.3 0.838657550194713
-19.2 0.853973187270346
-19.1 0.870029596896889
-19 0.886887139368397
-18.9 0.904613084302949
-18.8 0.923282635087499
-18.7 0.942980141722178
-18.6 0.963800543857188
-18.5 0.985851096818141
-18.4 1.00925344775839
-18.3 1.03414614798988
-18.2 1.06068771268511
-18.1 1.08906037290091
-18 1.11947471066604
-17.9 1.1521754306921
-17.8 1.18744860947603
-17.7 1.22563088522899
-17.6 1.26712122705057
-17.5 1.31239617526729
-17.4 1.36202981833539
-17.3 1.4167203322796
-17.2 1.47732576738164
-17.1 1.54491311283971
-17 1.62082683416737
-16.9 1.70678665929195
-16.8 1.80503051262692
-16.7 1.91852936800717
-16.6 2.05132095579819
-16.5 2.20904863750002
-16.4 2.3998735574708
-16.3 2.63611142083118
-16.2 2.93739661400461
-16.1 3.33743456961115
-16 3.90055872320055
-15.9 4.77197661075984
-15.8 6.40245832837376
-15.7 13.4178199965611
};
\addplot [line width=0.2mm, black!60, dash pattern=on 2pt off 2pt]
table {%
-25 0.160010721357045
-24.9 0.160992312255752
-24.8 0.161986605598819
-24.7 0.162993858984882
-24.6 0.164014337202332
-24.5 0.16504831248603
-24.4 0.166096064783499
-24.3 0.167157882033849
-24.2 0.168234060458124
-24.1 0.169324904862905
-24 0.170430728956834
-23.9 0.171551855681787
-23.8 0.172688617558559
-23.7 0.173841357048445
-23.6 0.175010426930317
-23.5 0.176196190698605
-23.4 0.177399022970862
-23.3 0.178619309927264
-23.2 0.179857449759032
-23.1 0.181113853144345
-23 0.182388943743838
-22.9 0.18368315872265
-22.8 0.184996949294592
-22.7 0.186330781294543
-22.6 0.187685135778195
-22.5 0.189060509651372
-22.4 0.190457416330094
-22.3 0.191876386434866
-22.2 0.19331796851697
-22.1 0.194782729824994
-22 0.196271257107571
-21.9 0.197784157458763
-21.8 0.199322059206098
-21.7 0.200885612845416
-21.6 0.202475492023955
-21.5 0.204092394575537
-21.4 0.205737043610635
-21.3 0.207410188664148
-21.2 0.209112606905168
-21.1 0.210845104411745
-21 0.212608517514086
-20.9 0.214403714215399
-20.8 0.216231595684054
-20.7 0.218093097833592
-20.6 0.219989192989513
-20.5 0.221920891648433
-20.4 0.223889244337707
-20.3 0.225895343579256
-20.2 0.227940325966321
-20.1 0.230025374358554
-20 0.232151720203859
-19.9 0.234320645994431
-19.8 0.236533487865765
-19.7 0.238791638347576
-19.6 0.241096549275909
-19.5 0.243449734877246
-19.4 0.24585277503456
-19.3 0.248307318747661
-19.2 0.250815087799437
-19.1 0.253377880641247
-19 0.255997576510606
-18.9 0.258676139796753
-18.8 0.261415624667714
-18.7 0.264218179976813
-18.6 0.267086054464556
-18.5 0.270021602273741
-18.4 0.27302728879767
-18.3 0.276105696880078
-18.2 0.279259533388397
-18.1 0.282491636181344
-18 0.285804981494342
-17.9 0.289202691765001
-17.8 0.292688043924724
-17.7 0.296264478180421
-17.6 0.299935607313099
-17.5 0.303705226520497
-17.4 0.30757732383105
-17.3 0.311556091117962
-17.2 0.315645935742761
-17.1 0.319851492857594
-17 0.324177638397712
-16.9 0.328629502794762
-16.8 0.333212485444179
-16.7 0.337932269959002
-16.6 0.342794840246663
-16.5 0.347806497445074
-16.4 0.352973877757759
-16.3 0.358303971236113
-16.2 0.363804141552679
-16.1 0.369482146829064
-16 0.375346161585099
-15.9 0.381404799889889
-15.8 0.387667139818759
-15.7 0.394142749337984
-15.6 0.400841713775782
-15.5 0.407774665072454
-15.4 0.414952813055769
-15 0.446363756329006
-14.9 0.454958779860659
-14.8 0.463880496521499
-14.7 0.473145294464958
-14.6 0.482770520318202
-14.5 0.492774555760659
-14.4 0.503176905171395
-14.3 0.513998296486033
-14.2 0.525260797770298
-14.1 0.536987952434713
-14 0.549204936489169
-13.9 0.561938741767839
-13.8 0.575218389689398
-13.7 0.589075180818056
-13.6 0.603542986353686
-13.5 0.618658588686662
-13.4 0.63446207938375
-13.3 0.650997324486015
-13.2 0.668312508885712
-13.1 0.686460773915158
-13 0.705500965306646
-12.9 0.725498512492976
-12.8 0.74652646518361
-12.7 0.768666719485646
-12.6 0.79201147409875
-12.5 0.816664967856888
-12.4 0.84274556398497
-12.3 0.870388265046676
-12.2 0.899747767321775
-12.1 0.931002196593633
-12 0.964357712395262
-11.9 1.00005422952872
-11.8 1.03837259133519
-11.7 1.07964364954637
-11.6 1.12425987704104
-11.5 1.17269038799931
-11.4 1.2255006051164
-11.3 1.28337836101478
-11.2 1.34716905855648
-11.1 1.41792382568999
-11 1.49696670490242
-10.9 1.5859903936461
-10.8 1.68719598426328
-10.7 1.80350265975419
-10.6 1.9388727388598
-10.5 2.09883530015481
-10.4 2.29136990475241
-10.3 2.5284864833547
-10.2 2.82926478911821
-10.1 3.22629838848927
-10 3.78134609543461
-9.9 4.63210516167276
-9.8 6.19491550748911
-9.7 11.9733854526646
};
\addplot [line width=0.2mm, black!60, dash pattern=on 2pt off 2pt]
table {%
-15 -7.78270231539922
-14.9 -4.76515898309123
-14.8 -3.5379114236493
-14.7 -2.81637277676759
-14.6 -2.32908913244441
-14.5 -1.97373806101016
-14.4 -1.7013395405207
-14.3 -1.48498814081643
-14.2 -1.3084950980564
-14.1 -1.16146212356292
-14 -1.03687157964212
-13.9 -0.929799389454067
-13.8 -0.836679731885418
-13.7 -0.75486191233669
-13.6 -0.682331424123338
-13.5 -0.61752788053228
-13.4 -0.55922247107518
-13.3 -0.506433278464611
-13.2 -0.458365403589442
-13.1 -0.414367771937868
-13 -0.373901415130769
-12.9 -0.336515806941536
-12.8 -0.301830955484658
-12.7 -0.269523676022756
-12.6 -0.239316944590113
-12.5 -0.210971552014498
-12.4 -0.184279496206356
-12.3 -0.15905870223171
-12.2 -0.135148766629442
-12.1 -0.112407498901627
-12 -0.0907080884845125
-11.9 -0.0699367660908347
-11.8 -0.0499908583812818
-11.7 -0.0307771574241631
-11.6 -0.0122105434006645
-11.5 0.00578718803893426
-11.4 0.0232883324213331
-11.3 0.0403601480676114
-11.2 0.0570656176735281
-11.1 0.07346412017129
-11 0.0896120295204271
-10.9 0.105563254181177
-10.8 0.121369728738121
-10.7 0.137081867330931
-10.6 0.152748987118873
-10.5 0.168419708877289
-10.4 0.184142340940662
-10.3 0.199965252030813
-10.2 0.215937237999211
-10.1 0.232107887158462
-10 0.24852794868498
-9.9 0.26524970848805
-9.8 0.282327377072035
-9.7 0.299817494185362
-9.6 0.317779355585635
-9.5 0.336275468063876
-9.4 0.355372040077539
-9 0.439248318397618
-8.9 0.462510927776328
-8.8 0.48688383126518
-8.7 0.512478577411451
-8.6 0.539417469228547
-8.5 0.567835310273567
-8.4 0.597881546587331
-8.3 0.629722916908117
-8.2 0.663546755481437
-8.1 0.699565133628835
-8 0.738020082122043
-7.9 0.779190212651922
-7.8 0.823399162925087
-7.7 0.87102644095138
-7.6 0.922521462803584
-7.5 0.978421900412144
-7.4 1.03937793921232
-7.3 1.10618478353913
-7.2 1.17982689829435
-7.1 1.26153931149942
-7 1.35289431180338
-6.9 1.45592696230277
-6.8 1.57332176391825
-6.7 1.70869907406516
-6.6 1.86707108044812
-6.5 2.05560049771727
-6.4 2.28493326725594
-6.3 2.57170510886673
-6.2 2.9436965325702
-6.1 3.4518202336475
-6 4.20356016976705
-5.9 5.48983914748796
-5.8 8.78230408800556
};
\addplot [line width=0.2mm, black!60, dash pattern=on 2pt off 2pt]
table {%
-9 -8.17837874316797
-8.9 -4.90032974744227
-8.8 -3.62223839415906
-8.7 -2.8778035740928
-8.6 -2.37661616656173
-8.5 -2.01131542953125
-8.4 -1.73102432024305
-8.3 -1.50796840919315
-8.2 -1.32550479336322
-8.1 -1.17297270572345
-8 -1.0431891408798
-7.9 -0.931117067612954
-7.8 -0.833107156741678
-7.7 -0.746442054799154
-7.6 -0.669050166605109
-7.5 -0.599319198337208
-7.4 -0.535970867077565
-7.3 -0.477974433177719
-7.2 -0.424485610687253
-7.1 -0.37480249101168
-7 -0.32833312109623
-6.9 -0.284571213316523
-6.8 -0.243077617037686
-6.7 -0.203465923605906
-6.6 -0.165391064245706
-6.5 -0.128540086896728
-6.4 -0.0926245201035988
-6.3 -0.0573738847471289
-6.2 -0.0225300201671065
-6.1 0.0121580355434064
-6 0.0469388210551188
-5.9 0.0820630597833645
-5.8 0.117788256560683
-5.7 0.154383429637762
-5.6 0.192134125226515
-5.5 0.231347873618976
-5.1 0.410120705181088
-5 0.462515659903529
-4.9 0.51910251699393
-4.8 0.58059175654399
-4.7 0.647819383623781
-4.6 0.721782730210276
-4.5 0.803690598569816
-4.4 0.895034917443084
-4.3 0.99769513453944
-4.2 1.1140934640847
-4.1 1.24743142507106
-4 1.40206125084086
-3.9 1.58409169284049
-3.8 1.8024249170056
-3.7 2.07064341117277
-3.6 2.41072718300476
-3.5 2.86119926788457
-3.4 3.49790015658613
-3.3 4.50129177419861
-3.2 6.50315122208509
};
\addplot [line width=0.2mm, black!60, dash pattern=on 2pt off 2pt]
table {%
-5.1 -11.3004377954798
-5 -5.54070049205998
-4.9 -3.97282531300889
-4.8 -3.11592880083239
-4.7 -2.55454236685049
-4.6 -2.15115392329575
-4.5 -1.84404655913909
-4.4 -1.60060964935675
-4.3 -1.40170698692708
-4.2 -1.23523763327814
-4.1 -1.09309724159774
-4 -0.969597763140107
-3.9 -0.8605828302749
-3.8 -0.762902624991376
-3.7 -0.674086210902069
-3.6 -0.59212740525252
-3.5 -0.515337988695226
-3.4 -0.442241373772354
-3.3 -0.371490181724252
-3.2 -0.301796803042351
-3.1 -0.23186899637853
-3 -0.160343919981569
-2.9 -0.0857141557361271
-2.8 -0.00623841142696538
-2.4 0.410760347675084
-2.3 0.559573619850788
-2.2 0.73929898783585
-2.1 0.961426320734427
-2 1.24338987474296
-1.9 1.61369432330768
-1.8 2.12401401272894
-1.7 2.88324871502327
-1.6 4.18772666180333
-1.5 7.56765736134474
};
\addplot [line width=0.2mm, black!60, dash pattern=on 2pt off 2pt]
table {%
-2.4 -7.0416355139514
-2.3 -4.7149805350599
-2.2 -3.62583244599472
-2.1 -2.9544209150678
-2 -2.4897784855038
-1.9 -2.14690004905436
-1.8 -1.88349549319763
-1.7 -1.67555628079673
-1.6 -1.5081042727586
-1.5 -1.37111868607633
-1.4 -1.25754929094007
-1.3 -1.16226138085458
-1.2 -1.08142766211419
-0.8 -0.853810407270782
-0.7 -0.812956970290579
-0.6 -0.776470081322293
-0.5 -0.743673890013228
-0.4 -0.714021773667113
-0.3 -0.687067998239866
-0.2 -0.662446211375237
-0.1 -0.639853006568254
0 -0.619035273025133
0.1 -0.599780388831966
0.2 -0.581908563258257
0.3 -0.565266814242248
0.4 -0.54972419841377
0.5 -0.535168007057651
0.6 -0.521500712059109
0.7 -0.508637498039264
0.8 -0.496504255675104
0.9 -0.48503594018044
1 -0.474175220720616
1.1 -0.46387136302447
1.2 -0.454079300001785
1.3 -0.444758854796012
1.4 -0.43587408808987
1.5 -0.427392747240548
1.6 -0.419285799269116
1.7 -0.411527033242721
1.8 -0.404092720360372
1.9 -0.396961322215655
2 -0.390113239473031
2.1 -0.38353059457663
2.2 -0.377197043234218
2.3 -0.371097610323547
2.4 -0.365218546602994
2.5 -0.359547203206818
2.6 -0.354071921395299
2.7 -0.34878193543272
2.8 -0.343667286798238
2.9 -0.338718748209806
3 -0.333927756170017
3.1 -0.329286350933255
3.2 -0.32478712295364
3.3 -0.320423165005858
3.4 -0.316188029291342
3.5 -0.312075688916127
3.6 -0.308080503245435
3.7 -0.304197186666987
3.8 -0.300420780384034
3.9 -0.296746626894983
4 -0.293170346863758
4.1 -0.289687818121655
4.2 -0.286295156572435
4.3 -0.282988698800795
4.4 -0.279764986207962
4.5 -0.276620750518594
4.6 -0.273552900521245
4.7 -0.270558509920478
4.8 -0.267634806192346
4.9 -0.264779160346588
5 -0.26198907751005
5.1 -0.259262188254471
5.2 -0.256596240600064
5.3 -0.253989092633784
5.4 -0.251438705687041
5.5 -0.248943138023461
5.6 -0.246500538992535
5.7 -0.244109143608466
5.8 -0.241767267518801
5.9 -0.2394733023297
6 -0.237225711258631
6.1 -0.235023025087363
6.2 -0.232863838391585
6.3 -0.230746806023409
6.4 -0.228670639833427
6.5 -0.226634105598324
6.6 -0.224636020158669
6.7 -0.222675248735312
6.8 -0.220750702417159
6.9 -0.218861335806973
7 -0.217006144813176
7.1 -0.215184164577282
7.2 -0.213394467527092
7.3 -0.211636161546827
7.4 -0.209908388255847
7.5 -0.2082103213886
7.6 -0.206541165269482
7.7 -0.204900153370897
7.8 -0.20328654696296
7.9 -0.201699633829166
8 -0.200138727058961
8.1 -0.198603163905973
8.2 -0.197092304708479
8.3 -0.195605531868248
8.4 -0.194142248884078
8.5 -0.192701879436807
8.6 -0.191283866522077
8.7 -0.189887671628441
8.8 -0.188512773957753
8.9 -0.18715866968544
9 -0.185824871258007
9.1 -0.184510906726025
9.2 -0.183216319110069
9.3 -0.18194066579783
9.4 -0.180683517970807
9.5 -0.179444460058522
9.6 -0.178223089219126
9.7 -0.177019014844426
9.8 -0.175831858088376
9.9 -0.17466125141758
};
\end{axis}

\end{tikzpicture}
